Bethe-Salpeter Equation Calculations Based on Numerical Atomic Orbitals and Norm-Conserving Pseudopotentials: Dual-${\boldsymbol k}$-Mesh Strategy

We present a dual-$\boldsymbol k$-mesh implementation of the Bethe--Salpeter equation (BSE) based on numerical atomic orbitals (NAOs) and norm-conserving pseudopotentials within the ABACUS+LibRPA framework. By exploiting the localized resolution-of-identity (LRI) technique, the screened Coulomb interaction is cast into a real-space, unit-cell-indexed form $W_{\mu\nu}(\boldsymbol R)$ on the Born--von~K\'arm\'an supercell of the coarse $\boldsymbol k$-mesh. This real-space representation enables a Fourier interpolation of the BSE kernel from the coarse $\boldsymbol k$-mesh used in the preceding $GW$ calculation to an arbitrarily dense $\boldsymbol k$-mesh on which the BSE Hamiltonian is assembled and diagonalized, thereby giving rise naturally to a dual-$\boldsymbol k$-mesh workflow. Building on this scheme, we systematically examine the convergence of the absorption spectra with respect to the NAO basis set, the auxiliary basis set, and the $\boldsymbol k$-point sampling. Benchmark calculations for both molecular and periodic systems collectively validate the accuracy of the present implementation and establish the dual-$\boldsymbol k$-mesh strategy as a practical approach for $GW$+BSE calculations.

==> fig/workflow.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{amsmath}
\usepackage{bm}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{arrows.meta,positioning,calc}

\begin{document}

\begin{tikzpicture}[
    font=\Large,
    >=Stealth,
    arr/.style={->, line width=0.8pt},
    redbox/.style={
        draw=red,
        line width=1.2pt,
        fill=white,
        inner sep=6pt,
        align=center
    },
    bluebox/.style={
        draw=cyan,
        line width=1.2pt,
        fill=white,
        inner sep=6pt,
        align=center
    },
    redbluebox/.style={
        draw=none,
        line width=2pt,
        fill=none,
        inner sep=6pt,
        outer sep=0pt,
        align=center,
        path picture={
            \draw[red,line width=2pt] (path picture bounding box.north west) -- (path picture bounding box.north east); % top
            \draw[cyan,line width=2pt] (path picture bounding box.north west) -- (path picture bounding box.south west); % left
            \draw[cyan,line width=2pt] (path picture bounding box.north east) -- (path picture bounding box.south east); % right
            \draw[red,line width=2pt] (path picture bounding box.south west) -- (path picture bounding box.south east); % bottom
        }
    },
    bigbox/.style={
        draw=black,
        line width=0.8pt,
        rounded corners=10pt,
        fill=white
    }
]

% =======================
% Large background boxes
% =======================

\node[bigbox, minimum width=13cm, minimum height=3.2cm, anchor=north]
    (abacus1) at (0,0) {};
\node[anchor=north east, align=right, font=\huge] at (6.4,-0.25) {ABACUS};

\node[bigbox, minimum width=13cm, minimum height=8.4cm, anchor=north]
    (librpa) at (0,-3.45) {};
\node[anchor=north east, align=right, font=\huge] at (6.4,-3.80)
    {LibRPA\\(LibRI)};

\node[bigbox, minimum width=13cm, minimum height=9.2cm, anchor=north]
    (abacus2) at (0,-12.15) {};
\node[anchor=north east, align=right, font=\huge] at (6.4,-12.45)
    {ABACUS\\(LibRI)};

% =======================
% Top input box
% =======================

\node[draw=black, line width=0.8pt, minimum width=8.0cm, minimum height=1cm,
      font=\huge, align=center]
    (input) at (0,1.1) {INPUT, STRU, KPT};

% =======================
% ABACUS first block
% =======================

\node[redbox] (V) at (-2.0,-1.05)
    {$V_{\mu\nu}(\bm{R}),\; V_{\mu\nu}(\bm{q})$};

\node[redbox, below=0.45cm of V] (C)
    {$C_{st}^{\mu}(\bm{R})$};

\node[redbluebox] (E) at (0.85,-1.35)
    {$E_n^{\bm{k}}$};

\node[redbluebox] (c) at (2.25,-1.35)
    {$c_{sn}^{\bm{k}}$};

% input arrows
\draw[arr] (input.south) -- (V.north);
\draw[arr] (input.south) -- (E.north);
\draw[arr] (input.south) -- (c.north);

\draw[arr] (V.south) -- (C.north);

% =======================
% LibRPA block
% =======================

\node[redbox] (G) at (0,-4.65)
    {$G_{st}^{0}(\bm{R}, i\tau)$};

\node[redbox, below=0.5cm of G] (chi)
    {$\chi_{\mu\nu}^{0}(\bm{R}, i\tau),\;
      \chi_{\mu\nu}^{0}(\bm{q}, i\omega)$};

\node[redbox, below=0.5cm of chi] (W)
    {$W_{\mu\nu}(\bm{q}, i\omega),\;
      W_{\mu\nu}(\bm{R}, i\tau)$};

\node[redbox, below=0.5cm of W, xshift=1.5cm] (SigmaR)
    {$\Sigma_{st}(\bm{R}, i\tau)$};
\node[bluebox, below=0.5cm of W, xshift=-1.5cm] (Sigmak)
    {$\Sigma_{st}(\bm{k}, i\omega)$};

\node[bluebox] (EGW) at (-2,-10.70)
    {$E_{n\bm{k}}^{\mathrm{GW}}$};

\node[redbox] (Wzero) at (1,-10.70)
    {$W_{\mu\nu}(\bm{R}, i\omega \approx 0)$};

% LibRPA arrows
\draw[arr] (E.south) -- ++(0,-0.5) to[bend right=90] ++(0,-0.3) -- (E.south |- G.north);
\draw[arr] (E.west) -- ++(-0.25,0) -- ++(0,-1) to[bend right=90] ++(0,-0.3) |- ($ (EGW.west)+(-0.4,7) $) 
    -- ++(0,-2.35) to[bend right=90] ++(0,-0.3) -- ++(0,-1.25) to[bend right=90] ++(0,-0.3) 
    -- ++(0,-1.8) -- (EGW.north);
\draw[arr] (c.south) -- ++(0,-0.5) to[bend right=90] ++(0,-0.3) |- (G.east);

\draw[arr] (G.south) -- (chi.north);
\draw[arr] (chi.south) -- (W.north);
\draw[arr] (W.south) -- (SigmaR.north);
\draw[arr] (SigmaR.west) -- (Sigmak.east);
\draw[arr] (Sigmak.south) -- (EGW.north);

\draw[arr] (W.east) -- ++(0.45,0) |- (Wzero.east);

% C to chi and W
\draw[arr] (C.west) -- ++(-0.5,0) |- (chi.west);
\draw[arr] (V.west) -- ++(-0.5,0) |- (W.west);

% =======================
% ABACUS second block
% =======================

\node[bluebox] (Ctilde) at (0,-13.25)
    {$\widetilde{C}^{\mu}_{j\bm{k}_{2};i\bm{k}_{1}}$};

\node[bluebox, below=0.5cm of Ctilde] (VWmat)
    {$
    \begin{aligned}
    &(a\bm{k}_{1}^{*}, i\bm{k}_{1}|V|j\bm{k}_{2}^{*}, b\bm{k}_{2})\\
    &(j\bm{k}_{2}^{*}, i\bm{k}_{1}|W|a\bm{k}_{1}^{*}, b\bm{k}_{2})
    \end{aligned}
    $};

\node[bluebox, below=0.5cm of VWmat] (HBSE)
    {$H^{\mathrm{BSE}}_{ai\bm{k}_{1},bj\bm{k}_{2}}$};

\node[bluebox, below=0.5cm of HBSE] (Omega)
    {$\Omega^{S},\; Z^{S}_{ai\bm{k}_{1}}$};

\node[bluebox, below=0.5cm of Omega] (eps)
    {$\varepsilon_{2}(\omega)$};

% bottom arrows
\draw[arr] (Ctilde.south) -- (VWmat.north);
\draw[arr] (VWmat.south) -- (HBSE.north);
\draw[arr] (HBSE.south) -- (Omega.north);
\draw[arr] (Omega.south) -- (eps.north);

% connections into bottom block
\coordinate (Wzoff) at ($ (Wzero.west)+(-0.25,0) $);
\draw[arr] (Wzero.west) -- (Wzoff) -- (Wzoff |- VWmat.north);
\draw[arr] (c.east) -- ++ (0.6,0) |- (Ctilde.east);
\coordinate (mid) at ($ (c.east) + (0.6,-1.15) $);
\draw[arr] (C.east) -- (mid) |- (Ctilde.east);
\draw[arr] (EGW.west) -- ++(-0.4,0) -- ++(0,-4.45) to[bend right=90] ++(0,-0.3) |- (HBSE.west);
\draw[arr] (V.west) -- ++(-0.9,0) |- (VWmat.west);


\end{tikzpicture}

\end{document}
